A multi-dimensional, moment-accelerated deterministic particle method for time-dependent, multi-frequency thermal radiative transfer problems

Thermal Radiative Transfer (TRT) is the dominant energy transfer mechanism in high-energy density physics with applications in inertial confinement fusion and astrophysics. The stiff interactions between the material and radiation fields make TRT problems challenging to model. In this study, we propose a multi-dimensional extension of the deterministic particle (DP) method. The DP method combines aspects from both particle and deterministic methods. If the emission source is known \apriori, and no physical scattering is present, the intensity of a particle can be integrated analytically. This introduces no statistical noise compared to Monte-Carlo methods, while maintaining the flexibility of particle methods. The method is closely related to the popular method of long characteristics. The combination of the DP-method with a discretely-consistent, nonlinear, gray low-order system enables an efficient solution algorithm for multi-frequency TRT problems. We demonstrate with numerical examples that the use of a linear-source approximation based on spatial moments improves the behavior of our method in the thick diffusion limit significantly.

==> plots/convergence_cdt_dx.tex <==
\documentclass{standalone}

\input{../common/macros}
\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
            xmin = 1, xmax = 1e4,
            ymin = 1, ymax = 1e4,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = north west,
            legend columns = 2,
            xlabel = {Cells crossed per time step \({c \Delta t_\mathrm{max}}/{\Delta x}\) [-]},
            ylabel = {Runtime [\si{\second}]},
            mark options={solid, scale = 0.8},
        ]
        
%        \addplot [red, thick, mark=square*] table [x = nx_25_x, y = nx_25_y, col sep=comma] {data/studies/cdt_dx.csv};
%        \addlegendentry{\(n = 25\)}
        
        \addplot [red, thick, mark=square*] table [x = nx_50_x, y = nx_50_y, col sep=comma] {data/studies/cdt_dx.csv};
        \addlegendentry{\(n = 50\)}

        \addplot [cyan, thick, mark=*] table [x = nx_100_x, y = nx_100_y, col sep=comma] {data/studies/cdt_dx.csv};
        \addlegendentry{\(n = 100\)}
        
        \addplot [orange, thick, mark=triangle*] table [x = nx_200_x, y = nx_200_y, col sep=comma] {data/studies/cdt_dx.csv};
        \addlegendentry{\(n = 200\)}
        
        \addplot [teal, thick, mark=diamond*] table [x = nx_400_x, y = nx_400_y, col sep=comma] {data/studies/cdt_dx.csv};
        \addlegendentry{\(n = 400\)}
        
        \addplot [magenta, thick, mark=square] table [x = nx_800_x, y = nx_800_y, col sep=comma] {data/studies/cdt_dx.csv};
        \addlegendentry{\(n = 800\)}
        
%        \addplot [red, thick, mark=square*] table [x = nx_1200_x, y = nx_1200_y, col sep=comma] {data/studies/cdt_dx.csv};
%        \addlegendentry{\(n = 1200\)}
        
        \addplot [violet, thick, mark=o] table [x = nx_1600_x, y = nx_1600_y, col sep=comma] {data/studies/cdt_dx.csv};
        \addlegendentry{\(n = 1600\)}
        
    \end{loglogaxis}
\end{tikzpicture}
\end{document}


==> plots/convergence_cdt_dx_result.tex <==
\documentclass{standalone}

\input{../common/macros}

\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 150,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = north east,
            legend columns = 1,
            xlabel = {\(x\) [\si{\cm}] (1600 cells)},
            ylabel = {Material Temperature \(T\) [\si{\electronvolt}]},
            mark options={solid, scale = 0.8, mark repeat = 20},
        ]

        \addplot [red, thick, mark=square*] table [x = x, y = T_mat_1e-12, col sep=comma] {data/studies/cdt_dx_results.csv};
        \addlegendentry{\(\Delta t_\mathrm{max} = \SI{1e-12}{\second}\)}
        
        \addplot [cyan, thick, mark=*] table [x = x, y = T_mat_5e-12, col sep=comma] {data/studies/cdt_dx_results.csv};
        \addlegendentry{\(\Delta t_\mathrm{max} = \SI{5e-12}{\second}\)}
        
        \addplot [orange, thick, mark=triangle*] table [x = x, y = T_mat_1e-11, col sep=comma] {data/studies/cdt_dx_results.csv};
        \addlegendentry{\(\Delta t_\mathrm{max} = \SI{1e-11}{\second}\)}
        
        \addplot [teal, thick, mark=diamond*] table [x = x, y = T_mat_2e-11, col sep=comma] {data/studies/cdt_dx_results.csv};
        \addlegendentry{\(\Delta t_\mathrm{max} = \SI{2e-11}{\second}\)}
        
        \addplot [magenta, thick, mark=square] table [x = x, y = T_mat_5e-11, col sep=comma] {data/studies/cdt_dx_results.csv};
        \addlegendentry{\(\Delta t_\mathrm{max} = \SI{5e-11}{\second}\)}
        
        \addplot [violet, thick, mark=o] table [x = x, y = T_mat_1e-10, col sep=comma] {data/studies/cdt_dx_results.csv};
        \addlegendentry{\(\Delta t_\mathrm{max} = \SI{1e-10}{\second}\)}
        
        \addplot [purple, thick, mark=triangle] table [x = x, y = T_mat_2e-10, col sep=comma] {data/studies/cdt_dx_results.csv};
        \addlegendentry{\(\Delta t_\mathrm{max} = \SI{2e-10}{\second}\)}
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots/convergence_groups.tex <==
\documentclass{standalone}

\input{../common/macros}

\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 140,
            ymin = 0, ymax = 20,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = north west,
            legend columns = 1,
            xlabel = {Number of groups [-]},
            ylabel = {Relative runtime [-]},
            mark options={solid, scale = 0.8},
        ]

        \addplot [red, thick, mark=square*] table [x = groups, y = dt_time_100, col sep=comma] {data/studies/groups.csv};
        \addlegendentry{\(n = 100\)}
        
        \addplot [cyan, thick, mark=*] table [x = groups, y = dt_time_200, col sep=comma] {data/studies/groups.csv};
        \addlegendentry{\(n = 200\)}
        
        \addplot [orange, thick, mark=triangle*] table [x = groups, y = dt_time_400, col sep=comma] {data/studies/groups.csv};
        \addlegendentry{\(n = 400\)}
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots/convergence_particle.tex <==
\documentclass{standalone}

\input{../common/macros}
\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
            xmin = 1, xmax = 20,
            ymin = 1e-8, ymax = 1e-4,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
            log x ticks with fixed point,
            xtick = {1, 2, 4, 8, 16, 32},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = south west,
            legend columns = 3,
            xlabel = {Number of particles per cell and direction [-]},
            ylabel = {Relative error [-]},
            mark options={solid, scale = 0.8},
        ]
        
%        \addplot [red, thick, mark=square*] table [x = nx_25_x, y = nx_25_y, col sep=comma] {data/studies/cdt_dx.csv};
%        \addlegendentry{\(n = 25\)}
        
        \addplot [red, thick, mark=square*] table [x = particles, y = 50, col sep=comma] {data/studies/particles.csv};
        \addlegendentry{\(n =  50\)}

        \addplot [cyan, thick, mark=*] table [x = particles, y = 100, col sep=comma] {data/studies/particles.csv};
        \addlegendentry{\(n =  100\)}
%        
        \addplot [orange, thick, mark=triangle*] table [x = particles, y = 200, col sep=comma] {data/studies/particles.csv};
        \addlegendentry{\(n =  200\)}
        
        \addplot [teal, thick, mark=diamond*] table [x = particles, y = 400, col sep=comma] {data/studies/particles.csv};
        \addlegendentry{\(n =  400\)}
        
        \addplot [magenta, thick, mark=square]table [x = particles, y = 800, col sep=comma] {data/studies/particles.csv};
        \addlegendentry{\(n =  800\)}
        
        \addplot [violet, thick, mark=o]table [x = particles, y = 1600, col sep=comma] {data/studies/particles.csv};
        \addlegendentry{\(n =  1600\)}
        
        \addplot [black, thick, dashed] table [x = particles, y expr=5e-5 *  \thisrow{particles} ^ -1, col sep=comma] {data/studies/particles.csv};
        \addlegendentry{\(O\left(x\right)\)}
        
    \end{loglogaxis}
\end{tikzpicture}
\end{document}


==> plots/convergence_polar.tex <==
\documentclass{standalone}

\input{../common/macros}
\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
            xmin = 1, xmax = 40,
            ymin = 1e-4, ymax = 0.5,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
            log x ticks with fixed point,
            xtick = {1, 2, 4, 8, 16, 32},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = south west,
            legend columns = 2,
            xlabel = {Number of polar angles [-]},
            ylabel = {Relative error [-]},
            mark options={solid, scale = 0.8},
        ]
        
%        \addplot [red, thick, mark=square*] table [x = nx_25_x, y = nx_25_y, col sep=comma] {data/studies/cdt_dx.csv};
%        \addlegendentry{\(n = 25\)}
        
        \addplot [red, thick, mark=square*] table [x = angles, y = 50, col sep=comma] {data/studies/polar.csv};
        \addlegendentry{\(n =  50\)}

        \addplot [cyan, thick, mark=*] table [x = angles, y = 100, col sep=comma] {data/studies/polar.csv};
        \addlegendentry{\(n =  100\)}
%        
        \addplot [orange, thick, mark=triangle*] table [x = angles, y = 200, col sep=comma] {data/studies/polar.csv};
        \addlegendentry{\(n =  200\)}
        
        \addplot [teal, thick, mark=diamond*] table [x = angles, y = 400, col sep=comma] {data/studies/polar.csv};
        \addlegendentry{\(n =  400\)}
        
        \addplot [magenta, thick, mark=square]table [x = angles, y = 800, col sep=comma] {data/studies/polar.csv};
        \addlegendentry{\(n =  800\)}
        
        \addplot [violet, thick, mark=o]table [x = angles, y = 1600, col sep=comma] {data/studies/polar.csv};
        \addlegendentry{\(n =  1600\)}
        
        \addplot [black, thick, dashed] table [x = angles, y expr= \thisrow{angles} ^ -2, col sep=comma] {data/studies/polar.csv};
        \addlegendentry{\(O\left(x^2\right)\)}
        
    \end{loglogaxis}
\end{tikzpicture}
\end{document}


==> plots/convergence_spatial.tex <==
\documentclass{standalone}

\input{../common/macros}
\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
            xmin = 10, xmax = 2e3,
            ymin = 1e-3, ymax = 0.2,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = north east,
            legend columns = 2,
            xlabel = {Number of cells [-]},
            ylabel = {Relative error [-]},
            mark options={solid, scale = 0.8},
        ]
        
%        \addplot [red, thick, mark=square*] table [x = nx_25_x, y = nx_25_y, col sep=comma] {data/studies/cdt_dx.csv};
%        \addlegendentry{\(n = 25\)}
        
        \addplot [red, thick, mark=square*] table [x = n, y = 2, col sep=comma] {data/studies/spatial.csv};
        \addlegendentry{\(M_\mathrm{P} = 2\)}

        \addplot [cyan, thick, mark=*] table [x = n, y = 4, col sep=comma] {data/studies/spatial.csv};
        \addlegendentry{\(M_\mathrm{P} = 4\)}
%        
        \addplot [orange, thick, mark=triangle*] table [x = n, y = 8, col sep=comma] {data/studies/spatial.csv};
        \addlegendentry{\(M_\mathrm{P} = 8\)}
        
        \addplot [teal, thick, mark=diamond*] table [x = n, y = 16, col sep=comma] {data/studies/spatial.csv};
        \addlegendentry{\(M_\mathrm{P} = 16\)}
        
        \addplot [magenta, thick, mark=square] table [x = n, y = 32, col sep=comma] {data/studies/spatial.csv};
        \addlegendentry{\(M_\mathrm{P} = 32\)}
        
        \addplot [black, thick, dashed] table [x = n, y expr= \thisrow{n} ^ -1, col sep=comma] {data/studies/spatial.csv};
        \addlegendentry{\(O\left(x\right)\)}
        
    \end{loglogaxis}
\end{tikzpicture}
\end{document}


==> plots/hohlraum_design.tex <==
\documentclass[tikz,border=10pt]{standalone}
\begin{document}
\begin{tikzpicture} 

\usetikzlibrary{patterns}

\def \scale{   5  }
\def \xoffset{  0.5  }
\def \yoffset{  0.25  }

% The vertices A,B,C,D define the reference plan (vertical)
\coordinate (A) at ({0*\scale},{0*\scale}); % lower left corner
\coordinate (B) at ({0.65*\scale},{0*\scale}); % lower right corner
\coordinate (C) at ({0*\scale},{0.10*\scale}); % lower wall lower left corner
\coordinate (D) at ({0.45*\scale},{0.1*\scale}); % lower wall lower right corner
\coordinate (E) at ({0.60*\scale},{0.10*\scale}); % right wall lower left corner
\coordinate (F) at ({0.65*\scale},{0.10*\scale}); % right wall lower right corner
\coordinate (G) at ({0*\scale},{0.15*\scale}); % lower wall upper left corner
\coordinate (H) at ({0.45*\scale},{0.15*\scale}); % lower wall upper right corner
\coordinate (I) at ({0*\scale},{0.55*\scale}); % center lower left corner
\coordinate (J) at ({0.45*\scale},{0.55*\scale}); % center lower righ corner
\coordinate (K) at ({0*\scale},{0.95*\scale}); % center upper left corner
\coordinate (L) at ({0.45*\scale},{0.95*\scale}); % center upper right corner
\coordinate (M) at ({0*\scale},{1.35*\scale}); % upper wall lower left corner
\coordinate (N) at ({0.6*\scale},{1.35*\scale}); % upper wall lower right corner
\coordinate (O) at ({0*\scale},{1.40*\scale}); % upper left corner
\coordinate (P) at ({0.65*\scale},{1.40*\scale}); % upper right corner

% draw background
\draw[pattern=checkerboard light gray] (C) -- (D) -- (H) -- (G) -- cycle;
\draw[pattern=checkerboard light gray] (I) -- (J) -- (L) -- (K) -- cycle;
\draw[pattern=checkerboard light gray] (E) --(F) -- (P) -- (O) -- (M) -- (N) -- cycle;

% Draw the horizontal edges
\draw[-,very thick] (A) --  (B)
                        (C) --  (D)
                        (E) -- (F)
                        (G)  --  (H)
                        (I) --  (J)
                        (K)  -- (L)
                        (M) -- (N)
                        (O) -- (P);
                        
                       
% Draw the vertical edges
\draw[-,very thick] (A) --  (O)
                       (D) -- (H)
                       (J) -- (L)
                       (E) -- (N)
                       (B) -- (P);
                       
\coordinate (X1) at ({0.225*\scale},{0.1*\scale}); % upper right corner
\coordinate (X2) at ({0.075*\scale},{0.55*\scale}); % upper right corner
\coordinate (X3) at ({0.375*\scale},{0.55*\scale}); % upper right corner
\coordinate (X4) at ({0.225*\scale},{0.95*\scale}); % upper right corner
\coordinate (X5) at ({0.6*\scale},{0.725*\scale}); % upper right corner
\coordinate (X6) at ({0.225*\scale},{1.35*\scale}); % upper right corner
\coordinate (X7) at ({0.525*\scale},{1.35*\scale}); % upper right corner
                       
%% Marking the vertices (red)
%\fill[red]  (X1) circle [radius=2pt];
%\fill[red]  (X2) circle [radius=2pt];
%\fill[red]  (X3) circle [radius=2pt];
%\fill[red]  (X4) circle [radius=2pt];
%\fill[red]  (X5) circle [radius=2pt];
%\fill[red]  (X6) circle [radius=2pt];
%\fill[red]  (X7) circle [radius=2pt];
%
%%% Name the vertices (the names are not consistent
%%%  with the node name, but it makes the programming easier)
%\draw (X1) node [below=+1pt]          {\footnotesize \(X_1\) \scriptsize\(\left(2.25, 1\right)\)}
%      (X2) node [below]                     {\footnotesize \(X_2\)}
%      (X2)  node [below=+15pt,left=-27.5pt] {\scriptsize\(\left(0.75, 5.5\right)\)}
%      (X3)  node [below]       {\footnotesize \(X_3\)}
%      (X3)  node [below=+15pt,left=-30] {\scriptsize\(\left(3.75,5.5\right)\)}
%      (X4)  node [above=+1pt]               {\footnotesize \(X_4\) \scriptsize\(\left(2.25, 9.5\right)\)}
%      (X5)  node [left=+1pt]                   {\footnotesize \(X_5\)}
%      (X5)  node [left=+11pt,below=+1pt]                {\tiny\(\left(6, 7.75\right)\)}
%      (X6)  node [below]                       {\footnotesize \(X_6\)}
%      (X6)  node [below=+15pt,left=-15pt] {\scriptsize\(\left(2.25,13.5\right)\)}
%      (X7) node [below]                         {\footnotesize \(X_7\)}
%      (X7)  node [below=+15pt, left=-13pt] {\scriptsize\(\left(5.25,13.5\right)\)};

% measurment lines

% wave front line

\coordinate (W1) at ({0.525*\scale},{-0.03*\scale});
\coordinate (W2) at ({0.525*\scale},{1.445*\scale});

\draw[-,thick,dashed] (W1) --  (W2);

\coordinate (Y1) at ({0.0*\scale},{-\xoffset});
\coordinate (Y2) at ({0.45*\scale},{-\xoffset});
\coordinate (Y3) at ({0.6*\scale},{-\xoffset});
\coordinate (Y4) at ({0.65*\scale},{-\xoffset});

\draw (Y1) -- (Y2) node [midway, above, sloped] (TextNode) {\scriptsize 4.5};
\draw (Y2) -- (Y3) node [midway, above, sloped] (TextNode) {\scriptsize 1.5};
\draw (Y3) -- (Y4) node [midway, above] (TextNode) {\scriptsize 0.5};

\draw[<->] (Y1) -- (Y2);
\draw[<->] (Y2) -- (Y3);
\draw[<->] (Y3) -- (Y4);

\coordinate (Z1) at ({-\yoffset},{0.0 * \scale});
\coordinate (Z2) at ({-\yoffset},{0.1 * \scale});
\coordinate (Z3) at ({-\yoffset},{0.15 * \scale});
\coordinate (Z4) at ({-\yoffset},{0.55 * \scale});
\coordinate (Z5) at ({-\yoffset},{0.95 * \scale});
\coordinate (Z6) at ({-\yoffset},{1.35 * \scale});
\coordinate (Z7) at ({-\yoffset},{1.40 * \scale});

\draw[<->] (Z1) -- (Z2);
\draw[<->] (Z2) -- (Z3);
\draw[<->] (Z3) -- (Z4);
\draw[<->] (Z4) -- (Z5);
\draw[<->] (Z5) -- (Z6);
\draw[<->] (Z6) -- (Z7);

\draw (Z1) -- (Z2) node [midway, above, sloped] (TextNode) {\scriptsize 1};
\draw (Z2) -- (Z3) node [midway, above, sloped] (TextNode) {\scriptsize 0.5};
\draw (Z3) -- (Z4) node [midway, above, sloped] (TextNode) {\scriptsize 4};
\draw (Z4) -- (Z5) node [midway, above, sloped] (TextNode) {\scriptsize 4};
\draw (Z5) -- (Z6) node [midway, above, sloped] (TextNode) {\scriptsize 4};
\draw (Z6) -- (Z7) node [midway, above, sloped] (TextNode) {\scriptsize 0.5};

%\draw (A) -- (B) node [midway, above, sloped] (TextNode) {\footnotesize \SI{300}{\eV}};

\end{tikzpicture}
\end{document}

==> plots/hohlraum_wave.tex <==
\documentclass{standalone}

\input{../common/macros}
\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 1.4,
            ymin = 0, ymax = 300,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = north east,
            legend columns = 1,
            xlabel = {\(y\) [\si{cm}]},
            ylabel = {Radiation Temperature \(\boltzmann T\) [\si{\electronvolt}]},
            mark options={solid, scale = 0.8, mark repeat = 5},
        ]

        \addplot [red, thick, mark=square*] table [y = y, y = T_rad_10, col sep=comma] {data/hohlraum/hohlraum_gauss_wave.csv};
        \addlegendentry{Gauss}
        \addplot [orange, thick, mark=*] table [y = y, y = T_rad_10, col sep=comma] {data/hohlraum/hohlraum_aligned_wave.csv};
        \addlegendentry{Axis aligned}
        \addplot [cyan, thick, mark=triangle*] table [y = y, y = T_rad_10, col sep=comma] {data/hohlraum/hohlraum_random_wave.csv};
        \addlegendentry{Random}
%        \addplot [teal, thick, mark=diamond*] table [y = y, y = T_rad_10, col sep=comma] {data/hohlraum/hohlraum_gauss_random_wave.csv};
%        \addlegendentry{Gauss Random}
        \addplot [magenta, thick, mark=o] table [y = y, y = T_rad_10, col sep=comma] {data/hohlraum/capsaicin_wave.csv};
        \addlegendentry{Capsaicin}
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots/tophat_design.tex <==
\documentclass[tikz,border=10pt]{standalone}
\begin{document}
\begin{tikzpicture} 

\usetikzlibrary{patterns}

\def \scale{  1.  }
\def \xoffset{  0.5  }
\def \yoffset{  0.25  }

% The vertices A,B,C,D define the reference plan (vertical)
\coordinate (A) at ({0.0*\scale},{0.0*\scale}); % lower left corner
\coordinate (B) at ({0.5*\scale},{0.0*\scale}); % lower right corner
\coordinate (C) at ({2.0*\scale},{0.0*\scale}); % lower wall lower left corner
\coordinate (D) at ({0.5*\scale},{2.5*\scale}); % lower wall lower right corner
\coordinate (E) at ({1.5*\scale},{2.5*\scale}); % right wall lower left corner
\coordinate (F) at ({0.0*\scale},{3.0*\scale}); % right wall lower right corner
\coordinate (G) at ({1.0*\scale},{3.0*\scale}); % lower wall upper left corner
\coordinate (H) at ({0.0*\scale},{4.0*\scale}); % lower wall upper right corner
\coordinate (I) at ({1.0*\scale},{4.0*\scale}); % center lower left corner
\coordinate (J) at ({0.5*\scale},{4.5*\scale}); % center lower righ corner
\coordinate (K) at ({1.5*\scale},{4.5*\scale}); % center upper left corner
\coordinate (L) at ({0.0*\scale},{7.0*\scale}); % center upper right corner
\coordinate (M) at ({0.5*\scale},{7.0*\scale}); % center upper right corner
\coordinate (N) at ({2.0*\scale},{7.0*\scale}); % center upper right corner

% draw background
\draw[pattern=checkerboard light gray] (F) -- (G) -- (I) -- (H) -- cycle;
\draw[pattern=checkerboard light gray] (B) -- (C) -- (N) -- (M) -- (J) -- (K) -- (E) -- (D) -- cycle;

% Draw the horizontal edges
\draw[-,very thick] (A) --  (C)
                        (D) -- (E)
                        (F) -- (G)
                        (H) -- (I)
                        (J) -- (K)
                        (L) -- (N);
                        
                       
% Draw the vertical edges
\draw[-,very thick] (A) --  (L)
                              (B) -- (D)
                              (E) -- (K)
                              (G) -- (I)
                              (J) -- (M)
                              (C) -- (N);
                       
\coordinate (X1) at ({0.0*\scale},{0.25*\scale}); % upper right corner
\coordinate (X2) at ({0.0*\scale},{2.75*\scale}); % upper right corner
\coordinate (X3) at ({1.25*\scale},{3.5*\scale}); % upper right corner
\coordinate (X4) at ({0.0*\scale},{4.25*\scale}); % upper right corner
\coordinate (X5) at ({0.0*\scale},{6.75*\scale}); % upper right corner
\coordinate (X6) at ({1.475*\scale},{2.275*\scale}); % upper right corner

%% Marking the vertices (red)
\fill[red]  (X1) circle [radius=2pt];
\fill[red]  (X2) circle [radius=2pt];
\fill[red]  (X3) circle [radius=2pt];
\fill[red]  (X4) circle [radius=2pt];
\fill[red]  (X5) circle [radius=2pt];
\fill[red]  (X6) circle [radius=2pt];

%% Name the vertices (the names are not consistent
%%  with the node name, but it makes the programming easier)
\draw (X1) node [right]     {\footnotesize \(X_1\) \scriptsize \(\left(0, 0.25\right)\)}
            (X2) node [right]           {\footnotesize \(X_2\)\scriptsize\(\left(0, 2.75\right)\)}
            (X3)  node [above]       {\footnotesize \(X_3\)}
            (X3)  node [left=+3pt]  {\tiny\(\left(1.25,3.5\right)\)}
            (X4)  node [right]            {\footnotesize \(X_4\)\scriptsize\(\left(0, 4.25\right)\)}
            (X5)  node [right]       {\footnotesize \(X_5\) \scriptsize \(\left(0, 6.75\right)\)}
            (X6)  node [below]       {\footnotesize \(X_6\)}
            (X6)  node [below=+15pt,left=-18pt] {\scriptsize\(\left(1.48, 2.28\right)\)};

% measurment lines

\coordinate (Y1) at ({0.0*\scale},{-\xoffset});
\coordinate (Y2) at ({0.5*\scale},{-\xoffset});
\coordinate (Y3) at ({1.0*\scale},{-\xoffset});
\coordinate (Y4) at ({1.5*\scale},{-\xoffset});
\coordinate (Y5) at ({2.0*\scale},{-\xoffset});

\draw[<->] (Y1) -- (Y2);
\draw (Y1) -- (Y2) node [midway, above, sloped] (TextNode) {\footnotesize 0.5};
\draw[<->] (Y2) -- (Y3);
\draw (Y2) -- (Y3) node [midway, above, sloped] (TextNode) {\footnotesize 0.5};
\draw[<->] (Y3) -- (Y4);
\draw (Y3) -- (Y4) node [midway, above] (TextNode) {\footnotesize 0.5};
\draw[<->] (Y4) -- (Y5);
\draw (Y4) -- (Y5) node [midway, above] (TextNode) {\footnotesize 0.5};

\coordinate (Z1) at ({-\yoffset},{0.0 * \scale});
\coordinate (Z2) at ({-\yoffset},{2.5 * \scale});
\coordinate (Z3) at ({-\yoffset},{3.0 * \scale});
\coordinate (Z4) at ({-\yoffset},{4.0 * \scale});
\coordinate (Z5) at ({-\yoffset},{4.5 * \scale});
\coordinate (Z6) at ({-\yoffset},{7.0 * \scale});

\draw[<->] (Z1) -- (Z2);
\draw (Z1) -- (Z2) node [midway, above, sloped] (TextNode) {\footnotesize 2.5};
\draw[<->] (Z2) -- (Z3);
\draw (Z2) -- (Z3) node [midway, above, sloped] (TextNode) {\footnotesize 0.5};
\draw[<->] (Z3) -- (Z4);
\draw (Z3) -- (Z4) node [midway, above, sloped] (TextNode) {\footnotesize 1.0};
\draw[<->] (Z4) -- (Z5);
\draw (Z4) -- (Z5) node [midway, above, sloped] (TextNode) {\footnotesize 0.5};
\draw[<->] (Z5) -- (Z6);
\draw (Z5) -- (Z6) node [midway, above, sloped] (TextNode) {\footnotesize 2.5};

%\draw (A) -- (B) node [midway, above, sloped] (TextNode) {\footnotesize \SI{500}{\eV}};

\end{tikzpicture}
\end{document}

==> plots/tophat_mesh_square.tex <==
\documentclass[tikz,border=10pt]{standalone}
\begin{document}
\begin{tikzpicture} 

\usetikzlibrary{patterns}

\def \scale{  1.  }
\def \xoffset{  0.5  }
\def \yoffset{  0.25  }

% The vertices A,B,C,D define the reference plan (vertical)
\coordinate (X00) at ({0*\scale},{0*\scale}); 
\coordinate (X10) at ({1*\scale},{0*\scale}); 
\coordinate (X20) at ({2*\scale},{0*\scale}); 
\coordinate (X30) at ({3*\scale},{0*\scale}); 
\coordinate (X40) at ({4*\scale},{0*\scale}); 

\coordinate (X01) at ({0*\scale},{1*\scale}); 
\coordinate (X11) at ({1*\scale},{1*\scale}); 
\coordinate (X21) at ({2*\scale},{1*\scale}); 
\coordinate (X31) at ({3*\scale},{1*\scale}); 
\coordinate (X41) at ({4*\scale},{1*\scale}); 

\coordinate (X02) at ({0*\scale},{2*\scale}); 
\coordinate (X12) at ({1*\scale},{2*\scale}); 
\coordinate (X22) at ({2*\scale},{2*\scale}); 
\coordinate (X32) at ({3*\scale},{2*\scale}); 
\coordinate (X42) at ({4*\scale},{2*\scale}); 

\coordinate (X03) at ({0*\scale},{3*\scale}); 
\coordinate (X13) at ({1*\scale},{3*\scale}); 
\coordinate (X23) at ({2*\scale},{3*\scale}); 
\coordinate (X33) at ({3*\scale},{3*\scale}); 
\coordinate (X43) at ({4*\scale},{3*\scale}); 

\coordinate (X04) at ({0*\scale},{4*\scale}); 
\coordinate (X14) at ({1*\scale},{4*\scale}); 
\coordinate (X24) at ({2*\scale},{4*\scale}); 
\coordinate (X34) at ({3*\scale},{4*\scale}); 
\coordinate (X44) at ({4*\scale},{4*\scale}); 


% Draw the horizontal edges
\draw[-,thick] (X00) --  (X10)
                        (X10) --  (X20)
                        (X20) --  (X30)
                        (X30) --  (X40)
                        
                        (X02) --  (X12)
                        (X12) --  (X22)
                        (X22) --  (X32)
                        (X32) --  (X42)
                        
                        (X04) --  (X14)
                        (X14) --  (X24)
                        (X24) --  (X34)
                        (X34) --  (X44)
                        
                        (X00) --  (X01)
                        (X01) --  (X02)
                        (X02) --  (X03)
                        (X03) --  (X04)
                        
                        (X20) --  (X21)
                        (X21) --  (X22)
                        (X22) --  (X23)
                        (X23) --  (X24)
                        
                        (X40) --  (X41)
                        (X41) --  (X42)
                        (X42) --  (X43)
                        (X43) --  (X44);
                        
    
\draw[-,thick, dotted] 
                        (X01) --  (X11)
                        (X11) --  (X21)
                        (X21) --  (X31)
                        (X31) --  (X41)
                        
                        (X03) --  (X13)
                        (X13) --  (X23)
                        (X23) --  (X33)
                        (X33) --  (X43)

                      (X10) --  (X11)
                      (X11) --  (X12)
                      (X12) --  (X13)
                      (X13) --  (X14)
                      
                      (X30) --  (X31)
                      (X31) --  (X32)
                      (X32) --  (X33)
                      (X33) --  (X34);
                 
\coordinate (Y1) at ({0.0*\scale},{-\xoffset});
\coordinate (Y2) at ({1*\scale},{-\xoffset});
\coordinate (Y3) at ({2*\scale},{-\xoffset});
\coordinate (Y4) at ({3*\scale},{-\xoffset});
\coordinate (Y5) at ({4*\scale},{-\xoffset});

\draw[<->] (Y1) -- (Y2);
\draw[<->] (Y2) -- (Y3);
\draw[<->] (Y3) -- (Y4);
\draw[<->] (Y4) -- (Y5);

\draw (Y1) -- (Y2) node [midway, above, sloped] (TextNode) {\small \(\Delta x\)};
\draw (Y2) -- (Y3) node [midway, above, sloped] (TextNode) {\small \(\Delta x\)};
\draw (Y3) -- (Y4) node [midway, above, sloped] (TextNode) {\small \(\Delta x\)};
\draw (Y4) -- (Y5) node [midway, above, sloped] (TextNode) {\small \(\Delta x\)};

\coordinate (Z1) at ({-\yoffset},{0 * \scale});
\coordinate (Z2) at ({-\yoffset},{1 * \scale});
\coordinate (Z3) at ({-\yoffset},{2 * \scale});
\coordinate (Z4) at ({-\yoffset},{3 * \scale});
\coordinate (Z5) at ({-\yoffset},{4 * \scale});

\draw[<->] (Z1) -- (Z2);
\draw[<->] (Z2) -- (Z3);
\draw[<->] (Z3) -- (Z4);
\draw[<->] (Z4) -- (Z5);
\draw (Z1) -- (Z2) node [midway, above, sloped] (TextNode) {\small \(\Delta y\)};
\draw (Z2) -- (Z3) node [midway, above, sloped] (TextNode) {\small \(\Delta y\)};
\draw (Z3) -- (Z4) node [midway, above, sloped] (TextNode) {\small \(\Delta y\)};
\draw (Z4) -- (Z5) node [midway, above, sloped] (TextNode) {\small \(\Delta y\)};
                       
\end{tikzpicture}
\end{document}

==> plots/tophat_mesh_tri.tex <==
\documentclass[tikz,border=10pt]{standalone}
\begin{document}
\begin{tikzpicture} 

\usetikzlibrary{patterns}

\def \scale{  1.  }
\def \xoffset{  0.5  }
\def \yoffset{  0.25  }

% The vertices A,B,C,D define the reference plan (vertical)
\coordinate (X00) at ({0*\scale},{0*\scale}); 
\coordinate (X10) at ({1*\scale},{0*\scale}); 
\coordinate (X20) at ({2*\scale},{0*\scale}); 
\coordinate (X30) at ({3*\scale},{0*\scale}); 
\coordinate (X40) at ({4*\scale},{0*\scale}); 

\coordinate (X01) at ({0*\scale},{1*\scale}); 
\coordinate (X11) at ({1*\scale},{1*\scale}); 
\coordinate (X21) at ({2*\scale},{1*\scale}); 
\coordinate (X31) at ({3*\scale},{1*\scale}); 
\coordinate (X41) at ({4*\scale},{1*\scale}); 

\coordinate (X02) at ({0*\scale},{2*\scale}); 
\coordinate (X12) at ({1*\scale},{2*\scale}); 
\coordinate (X22) at ({2*\scale},{2*\scale}); 
\coordinate (X32) at ({3*\scale},{2*\scale}); 
\coordinate (X42) at ({4*\scale},{2*\scale}); 

\coordinate (X03) at ({0*\scale},{3*\scale}); 
\coordinate (X13) at ({1*\scale},{3*\scale}); 
\coordinate (X23) at ({2*\scale},{3*\scale}); 
\coordinate (X33) at ({3*\scale},{3*\scale}); 
\coordinate (X43) at ({4*\scale},{3*\scale}); 

\coordinate (X04) at ({0*\scale},{4*\scale}); 
\coordinate (X14) at ({1*\scale},{4*\scale}); 
\coordinate (X24) at ({2*\scale},{4*\scale}); 
\coordinate (X34) at ({3*\scale},{4*\scale}); 
\coordinate (X44) at ({4*\scale},{4*\scale}); 


% Draw the horizontal edges
\draw[-,thick] (X00) --  (X10)
                        (X10) --  (X20)
                        (X20) --  (X30)
                        (X30) --  (X40)
                        
                        (X02) --  (X12)
                        (X12) --  (X22)
                        (X22) --  (X32)
                        (X32) --  (X42)
                        
                        (X04) --  (X14)
                        (X14) --  (X24)
                        (X24) --  (X34)
                        (X34) --  (X44)
                        
                        (X00) --  (X01)
                        (X01) --  (X02)
                        (X02) --  (X03)
                        (X03) --  (X04)
                        
                        (X20) --  (X21)
                        (X21) --  (X22)
                        (X22) --  (X23)
                        (X23) --  (X24)
                        
                        (X40) --  (X41)
                        (X41) --  (X42)
                        (X42) --  (X43)
                        (X43) --  (X44);
                        
% triangles
\draw[-,thick,dashed] (X00) --  (X11) 
                                  (X20) --  (X31)
                                  (X11) --  (X22)
                                  (X31) --  (X42)
                                  (X02) --  (X13)
                                  (X22) --  (X33)
                                  (X13) --  (X24)
                                  (X33) --  (X44)
                                  
                                  (X11) --  (X20)
                                  (X31) --  (X40)
                                  (X02) --  (X11)
                                  (X22) --  (X31)
                                  (X13) --  (X22)
                                  (X33) --  (X42)
                                  (X04) --  (X13)
                                  (X24) --  (X33);   
                                  
\coordinate (Y1) at ({0.0*\scale},{-\xoffset});
\coordinate (Y2) at ({1*\scale},{-\xoffset});
\coordinate (Y3) at ({2*\scale},{-\xoffset});
\coordinate (Y4) at ({3*\scale},{-\xoffset});
\coordinate (Y5) at ({4*\scale},{-\xoffset});

\draw[<->] (Y1) -- (Y2);
\draw[<->] (Y2) -- (Y3);
\draw[<->] (Y3) -- (Y4);
\draw[<->] (Y4) -- (Y5);

\draw (Y1) -- (Y2) node [midway, above, sloped] (TextNode) {\small \(\Delta x\)};
\draw (Y2) -- (Y3) node [midway, above, sloped] (TextNode) {\small \(\Delta x\)};
\draw (Y3) -- (Y4) node [midway, above, sloped] (TextNode) {\small \(\Delta x\)};
\draw (Y4) -- (Y5) node [midway, above, sloped] (TextNode) {\small \(\Delta x\)};

\coordinate (Z1) at ({-\yoffset},{0 * \scale});
\coordinate (Z2) at ({-\yoffset},{1 * \scale});
\coordinate (Z3) at ({-\yoffset},{2 * \scale});
\coordinate (Z4) at ({-\yoffset},{3 * \scale});
\coordinate (Z5) at ({-\yoffset},{4 * \scale});

\draw[<->] (Z1) -- (Z2);
\draw[<->] (Z2) -- (Z3);
\draw[<->] (Z3) -- (Z4);
\draw[<->] (Z4) -- (Z5);
\draw (Z1) -- (Z2) node [midway, above, sloped] (TextNode) {\small \(\Delta y\)};
\draw (Z2) -- (Z3) node [midway, above, sloped] (TextNode) {\small \(\Delta y\)};
\draw (Z3) -- (Z4) node [midway, above, sloped] (TextNode) {\small \(\Delta y\)};
\draw (Z4) -- (Z5) node [midway, above, sloped] (TextNode) {\small \(\Delta y\)};
                       
\end{tikzpicture}
\end{document}

==> plots/tophat_time_thin.tex <==
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 1000,
            ymin = 0, ymax = 500,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=0.9\textwidth,
            grid=major,
            legend pos = south east,
            legend columns = 3,
            xlabel = {\(t\) [\si{ns}]},
            ylabel = {Material Temperature \(\boltzmann T\) [\si{\electronvolt}]},
            mark options={solid, scale = 0.8, mark repeat = 20}
        ]

        \addplot [red, thick, mark = square*] 
            table [x expr=\thisrow{t} * 1e9, y = x1_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{\(X_1\)}
        \addplot [forget plot,red, thick, dashed, mark = square*] 
            table [x expr=\thisrow{t} * 1e9, y = x1_mat, col sep=comma] {data/tophat/tophat_flat.csv};
%        \addlegendentry{flat, tri}
        \addplot [forget plot,red, thick, dotted, mark = square*] 
            table [x expr=\thisrow{t} * 1e9, y = x1_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
%        \addlegendentry{linear}
        \addplot [forget plot,red, thick, dashdotted, mark = square*] 
            table [x expr=\thisrow{t} * 1e9, y = x1_mat, col sep=comma] {data/tophat/tophat_linear.csv};
%        \addlegendentry{linear, tri}
        
        \addplot [cyan, thick, mark = *] 
            table [x expr=\thisrow{t} * 1e9, y = x2_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{\(X_2\)}
        \addplot [forget plot, cyan, thick, dashed, mark = *] 
            table [x expr=\thisrow{t} * 1e9, y = x2_mat, col sep=comma] {data/tophat/tophat_flat.csv};
%        \addlegendentry{flat, tri}
        \addplot [forget plot, cyan, thick, dotted, mark = *] 
            table [x expr=\thisrow{t} * 1e9, y = x2_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
%        \addlegendentry{linear}
        \addplot [forget plot, cyan, thick, dashdotted, mark = *] 
            table [x expr=\thisrow{t} * 1e9, y = x2_mat, col sep=comma] {data/tophat/tophat_linear.csv};
%        \addlegendentry{linear, tri}
        
        \addplot [orange, thick, mark = triangle*] 
            table [x expr=\thisrow{t} * 1e9, y = x3_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{\(X_3\)}
        \addplot [forget plot, orange, thick, dashed, mark = triangle*] 
            table [x expr=\thisrow{t} * 1e9, y = x3_mat, col sep=comma] {data/tophat/tophat_flat.csv};
%        \addlegendentry{flat, tri}
        \addplot [forget plot, orange, thick, dotted, mark = triangle*] 
            table [x expr=\thisrow{t} * 1e9, y = x3_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
%        \addlegendentry{linear}
        \addplot [forget plot, orange, thick, dashdotted, mark = triangle*] 
            table [x expr=\thisrow{t} * 1e9, y = x3_mat, col sep=comma] {data/tophat/tophat_linear.csv};
%        \addlegendentry{linear, tri}
        
        \addplot [teal, thick, mark = diamond*] 
            table [x expr=\thisrow{t} * 1e9, y = x4_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{\(X_4\)}
        \addplot [forget plot, teal, thick, dashed, mark = diamond*] 
            table [x expr=\thisrow{t} * 1e9, y = x4_mat, col sep=comma] {data/tophat/tophat_flat.csv};
%        \addlegendentry{flat, tri}
        \addplot [forget plot, teal, thick, dotted, mark = diamond*] 
            table [x expr=\thisrow{t} * 1e9, y = x4_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
%        \addlegendentry{linear}
        \addplot [forget plot, teal, thick, dashdotted, mark = diamond*] 
            table [x expr=\thisrow{t} * 1e9, y = x4_mat, col sep=comma] {data/tophat/tophat_linear.csv};
%        \addlegendentry{linear, tri}
        
        \addplot [violet, thick] table [x expr=\thisrow{t} * 1e9, y = x5_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{\(X_5\)}
        \addplot [forget plot, violet, thick, dashed] 
            table [x expr=\thisrow{t} * 1e9, y = x5_mat, col sep=comma] {data/tophat/tophat_flat.csv};
%        \addlegendentry{flat, tri}
        \addplot [forget plot, violet, thick, dotted] 
            table [x expr=\thisrow{t} * 1e9, y = x5_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
%        \addlegendentry{linear}
        \addplot [forget plot, violet, thick, dashdotted] 
            table [x expr=\thisrow{t} * 1e9, y = x5_mat, col sep=comma] {data/tophat/tophat_linear.csv};
%        \addlegendentry{linear, tri}

    \end{axis}
\end{tikzpicture}


==> plots/tophat_time_x1.tex <==
\documentclass{standalone}

\input{../common/macros}
\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 1000,
            ymin = 0, ymax = 500,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = south east,
            legend columns = 1,
            xlabel = {\(t\) [\si{ns}]},
            ylabel = {Material Temperature \(\boltzmann T\) [\si{\electronvolt}]},
            mark options={solid, scale = 0.8, mark repeat = 20},
        ]

        \addplot [red, thick, mark=square*] table [x expr=\thisrow{t} * 1e9, y = x1_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{flat, square}
        \addplot [orange, thick, mark=*] table [x expr=\thisrow{t} * 1e9, y = x1_mat, col sep=comma] {data/tophat/tophat_flat.csv};
        \addlegendentry{flat, tri}
        \addplot [cyan, thick, mark=triangle*] table [x expr=\thisrow{t} * 1e9, y = x1_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
        \addlegendentry{linear, square}
        \addplot [teal, thick, mark=diamond*] table [x expr=\thisrow{t} * 1e9, y = x1_mat, col sep=comma] {data/tophat/tophat_linear.csv};
        \addlegendentry{linear, tri}
        \addplot [magenta, thick, mark=o] table [x expr=\thisrow{t} * 1e9, y = x1_mat, col sep=comma] {data/tophat/comparison.csv};
        \addlegendentry{Capsaicin}
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots/tophat_time_x2.tex <==
\documentclass{standalone}

\input{../common/macros}
\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 1000,
            ymin = 0, ymax = 500,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = south east,
            legend columns = 1,
            xlabel = {\(t\) [\si{ns}]},
            ylabel = {Material Temperature \(\boltzmann T\) [\si{\electronvolt}]},
            mark options={solid, scale = 0.8, mark repeat = 20},
        ]

        \addplot [red, thick, mark=square*] table [x expr=\thisrow{t} * 1e9, y = x2_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{flat, square}
        \addplot [orange, thick, mark=*] table [x expr=\thisrow{t} * 1e9, y = x2_mat, col sep=comma] {data/tophat/tophat_flat.csv};
        \addlegendentry{flat, tri}
        \addplot [cyan, thick, mark=triangle*] table [x expr=\thisrow{t} * 1e9, y = x2_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
        \addlegendentry{linear, square}
        \addplot [teal, thick, mark=diamond*] table [x expr=\thisrow{t} * 1e9, y = x2_mat, col sep=comma] {data/tophat/tophat_linear.csv};
        \addlegendentry{linear, tri}
        \addplot [magenta, thick, mark=o] table [x expr=\thisrow{t} * 1e9, y = x2_mat, col sep=comma] {data/tophat/comparison.csv};
        \addlegendentry{Capsaicin}
        
        % hide legend
        \legend{}
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots/tophat_time_x3.tex <==
\documentclass{standalone}

\input{../common/macros}
\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 1000,
            ymin = 0, ymax = 500,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = south east,
            legend columns = 1,
            xlabel = {\(t\) [\si{ns}]},
            ylabel = {Material Temperature \(\boltzmann T\) [\si{\electronvolt}]},
            mark options={solid, scale = 0.8, mark repeat = 20},
        ]

        \addplot [red, thick, mark=square*] table [x expr=\thisrow{t} * 1e9, y = x3_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{flat, square}
        \addplot [orange, thick, mark=*] table [x expr=\thisrow{t} * 1e9, y = x3_mat, col sep=comma] {data/tophat/tophat_flat.csv};
        \addlegendentry{flat, tri}
        \addplot [cyan, thick, mark=triangle*] table [x expr=\thisrow{t} * 1e9, y = x3_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
        \addlegendentry{linear, square}
        \addplot [teal, thick, mark=diamond*] table [x expr=\thisrow{t} * 1e9, y = x3_mat, col sep=comma] {data/tophat/tophat_linear.csv};
        \addlegendentry{linear, tri}
        \addplot [magenta, thick, mark=o] table [x expr=\thisrow{t} * 1e9, y = x3_mat, col sep=comma] {data/tophat/comparison.csv};
        \addlegendentry{Capsaicin}
        
        % hide legend
        \legend{}
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots/tophat_time_x4.tex <==
\documentclass{standalone}

\input{../common/macros}

\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 1000,
            ymin = 0, ymax = 500,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = north west,
            legend columns = 2,
            xlabel = {\(t\) [\si{ns}]},
            ylabel = {Material Temperature \(\boltzmann T\) [\si{\electronvolt}]},
            mark options={solid, scale = 0.8, mark repeat = 20},
        ]

        \addplot [red, thick, mark=square*] table [x expr=\thisrow{t} * 1e9, y = x4_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{flat, square}
        \addplot [orange, thick, mark=*] table [x expr=\thisrow{t} * 1e9, y = x4_mat, col sep=comma] {data/tophat/tophat_flat.csv};
        \addlegendentry{flat, tri}
        \addplot [cyan, thick, mark=triangle*] table [x expr=\thisrow{t} * 1e9, y = x4_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
        \addlegendentry{linear, square}
        \addplot [teal, thick, mark=diamond*] table [x expr=\thisrow{t} * 1e9, y = x4_mat, col sep=comma] {data/tophat/tophat_linear.csv};
        \addlegendentry{linear, tri}
        \addplot [magenta, thick, mark=o] table [x expr=\thisrow{t} * 1e9, y = x4_mat, col sep=comma] {data/tophat/comparison.csv};
        \addlegendentry{Capsaicin}
        
        % hide legend
        \legend{}
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots/tophat_time_x5.tex <==
\documentclass{standalone}

\input{../common/macros}

\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 1000,
            ymin = 0, ymax = 500,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = north west,
            legend columns = 1,
            xlabel = {\(t\) [\si{ns}]},
            ylabel = {Material Temperature \(\boltzmann T\) [\si{\electronvolt}]},
            mark options={solid, scale = 0.8, mark repeat = 20},
        ]

        \addplot [red, thick, mark=square*] table [x expr=\thisrow{t} * 1e9, y = x5_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{flat, square}
        \addplot [orange, thick, mark=*] table [x expr=\thisrow{t} * 1e9, y = x5_mat, col sep=comma] {data/tophat/tophat_flat.csv};
        \addlegendentry{flat, tri}
        \addplot [cyan, thick, mark=triangle*] table [x expr=\thisrow{t} * 1e9, y = x5_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
        \addlegendentry{linear, square}
        \addplot [teal, thick, mark=diamond*] table [x expr=\thisrow{t} * 1e9, y = x5_mat, col sep=comma] {data/tophat/tophat_linear.csv};
        \addlegendentry{linear, tri}
        \addplot [magenta, thick, mark=o] table [x expr=\thisrow{t} * 1e9, y = x5_mat, col sep=comma] {data/tophat/comparison.csv};
        \addlegendentry{Capsaicin}
        
        % hide legend
        \legend{}
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots/tophat_time_x6.tex <==
\documentclass{standalone}

\input{../common/macros}

\input{../common/packages}
\input{../common/settings}
\input{../common/definitions}

\pgfplotsset{
    table/search path={../},
}

% define width and height
\setlength{\figheight}{12cm}
\setlength{\figwidth}{12cm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            xmin = 0, xmax = 1000,
            ymin = 0, ymax = 500,
            y tick label style={/pgf/number format/.cd, scaled y ticks = false, fixed},
            x tick label style={/pgf/number format/.cd, scaled x ticks = false, fixed},
%            xtick = {0, 1, ..., 8},
%            ytick = {0, 1, 2, ..., 6},
            height=\figheight,
            width=\figwidth,
            grid=major,
            legend pos = north west,
            legend columns = 1,
            xlabel = {\(t\) [\si{ns}]},
            ylabel = {Material Temperature \(\boltzmann T\) [\si{\electronvolt}]},
            mark options={solid, scale = 0.8, mark repeat = 20},
        ]

        \addplot [red, thick, mark=square*] table [x expr=\thisrow{t} * 1e9, y = x6_mat, col sep=comma] {data/tophat/tophat_flat_square.csv};
        \addlegendentry{flat, square}
        \addplot [orange, thick, mark=*] table [x expr=\thisrow{t} * 1e9, y = x6_mat, col sep=comma] {data/tophat/tophat_flat.csv};
        \addlegendentry{flat, tri}
        \addplot [cyan, thick, mark=triangle*] table [x expr=\thisrow{t} * 1e9, y = x6_mat, col sep=comma] {data/tophat/tophat_linear_square.csv};
        \addlegendentry{linear, square}
        \addplot [teal, thick, mark=diamond*] table [x expr=\thisrow{t} * 1e9, y = x6_mat, col sep=comma] {data/tophat/tophat_linear.csv};
        \addlegendentry{linear, tri}
        \addplot [magenta, thick, mark=o] table [x expr=\thisrow{t} * 1e9, y = x6_mat, col sep=comma] {data/tophat/comparison.csv};
        \addlegendentry{Capsaicin}
        
        % hide legend
        \legend{}
    \end{axis}
\end{tikzpicture}
\end{document}

